Boundary Integral Formulation of the Cell-by-Cell Model of Cardiac Electrophysiology

We propose a boundary element method for the accurate solution of the cell-by-cell bidomain model of electrophysiology. The cell-by-cell model, also called Extracellular-Membrane-Intracellular (EMI) model, is a system of reaction-diffusion equations describing the evolution of the electric potential within each domain: intra- and extra-cellular space and the cellular membrane. The system is parabolic but degenerate because the time derivative is only in the membrane domain. In this work, we adopt a boundary-integral formulation for removing the degeneracy in the system and recast it to a parabolic equation on the membrane. The formulation is also numerically advantageous since the number of degrees of freedom is sensibly reduced compared to the original model. Specifically, we prove that the boundary-element discretization of the EMI model is equivalent to a system of ordinary differential equations, and we consider a time discretization based on the multirate explicit stabilized Runge-Kutta method. We numerically show that our scheme convergences exponentially in space for the single-cell case. We finally provide several numerical experiments of biological interest.

==> images/conv_psi/illustrations/circle.tex <==
\documentclass[crop,tikz,dvipsnames,
class=elsarticle,% underlying class which is loaded by standalone
]{standalone}

\usepackage{currfile}
\usepackage{bm}
%\usepackage{../../mypackages}
\usepackage{\currfiledir ../../../mycommands}

\storeareas\standalonelayout% save the standalone layout
\recalctypearea% recalculate the typearea layout
\edef\savedtextheight{\the\textheight}% save the text height of the typearea layout
\edef\savedtextwidth{\the\textwidth}% save the text width of the typearea layout
\standalonelayout% restore the standalone layout

\usepackage{\currfiledir ../../../plot_options}

\begin{document}
	
\pgfmathsetmacro{\cd}{0.2}
\pgfmathsetmacro{\crz}{1.5}
\pgfmathsetmacro{\cru}{0.75}
\pgfmathsetmacro{\crd}{0.1}
\begin{tikzpicture}	

	\fill[cellexterior,draw=black,thick] (0,0) circle (\crz);		
	\fill[cellinterior,draw=cellmembrane,thick] (0,0) circle (\cru);
	
	\node[font=\large] at (0,0) {$\Omega_1$};
	\node[font=\large] at (0,{0.5*(\cru+\crz)}) {$\Omega_0$};

\end{tikzpicture}
	
\end{document}


==> images/conv_psi/illustrations/smoothed_semicircles.tex <==
\documentclass[crop,tikz,dvipsnames,
class=scrartcl,% underlying class which is loaded by standalone
headinclude,fontsize=10pt,% options used by typearea
]{standalone}

\usepackage{bm}
%\usepackage{../../mypackages}
\usepackage{../../../mycommands}

\storeareas\standalonelayout% save the standalone layout
\recalctypearea% recalculate the typearea layout
\edef\savedtextheight{\the\textheight}% save the text height of the typearea layout
\edef\savedtextwidth{\the\textwidth}% save the text width of the typearea layout
\standalonelayout% restore the standalone layout

\usepackage{../../../plot_options}

\begin{document}
	
\pgfmathsetmacro{\cd}{0.2}
\pgfmathsetmacro{\crz}{1.5}
\pgfmathsetmacro{\cru}{0.75}
\pgfmathsetmacro{\crd}{0.075}
\begin{tikzpicture}	
	%		\shade[even odd rule,ring shading={from myred1 at 1 to white at 3}] (0,0) circle (3) circle (1);
	%		\fill[myred1,draw=black,thick] (0,0) circle (3);
	%		\fill[cellinterior,draw=cellmembrane,thick] (0,0) circle (1);
	\fill[cellexterior,draw=black,thick] (0,0) circle (\crz);		
	
	\filldraw[fill=cellinterior,draw=cellmembrane,thick]
	(\cd,0) -- (\cd,{-\cru+\crd}) arc (180:270:\crd) arc(-90:90:\cru) arc(90:180:\crd) -- (\cd,0);
	
	\filldraw[fill=cellinterior,draw=cellmembrane,thick]
	(-\cd,0) -- (-\cd,{-\cru+\crd}) arc (0:-90:\crd) arc(-90:-270:\cru) arc(90:0:\crd) -- (-\cd,0);
	
	\node[font=\large] at ({-\cd-\cru/2},0) {$\Omega_1$};
	\node[font=\large] at ({\cd+\cru/2},0) {$\Omega_2$};
	\node[font=\large] at (0,{0.5*(\cru+\crz)}) {$\Omega_0$};

\end{tikzpicture}
	
\end{document}


==> images/conv_psi/illustrations/splitted_circle.tex <==
\documentclass[crop,tikz,dvipsnames,
class=scrartcl,% underlying class which is loaded by standalone
headinclude,fontsize=10pt,% options used by typearea
]{standalone}

\usepackage{bm}
%\usepackage{../../mypackages}
\usepackage{../../../mycommands}

\storeareas\standalonelayout% save the standalone layout
\recalctypearea% recalculate the typearea layout
\edef\savedtextheight{\the\textheight}% save the text height of the typearea layout
\edef\savedtextwidth{\the\textwidth}% save the text width of the typearea layout
\standalonelayout% restore the standalone layout

\usepackage{../../../plot_options}

\begin{document}
	
\pgfmathsetmacro{\cd}{0.0}
\pgfmathsetmacro{\crz}{1.5}
\pgfmathsetmacro{\cru}{0.75}
\pgfmathsetmacro{\crd}{0.0}
\begin{tikzpicture}	
	%		\shade[even odd rule,ring shading={from myred1 at 1 to white at 3}] (0,0) circle (3) circle (1);
	%		\fill[myred1,draw=black,thick] (0,0) circle (3);
	%		\fill[cellinterior,draw=cellmembrane,thick] (0,0) circle (1);
	\fill[cellexterior,draw=black,thick] (0,0) circle (\crz);		
	
	\filldraw[fill=cellinterior,draw=cellmembrane,thick]
	(\cd,0) -- (\cd,{-\cru+\crd}) arc (180:270:\crd) arc(-90:90:\cru) arc(90:180:\crd) -- (\cd,0);
	
	\filldraw[fill=cellinterior,draw=cellmembrane,thick]
	(-\cd,0) -- (-\cd,{-\cru+\crd}) arc (0:-90:\crd) arc(-90:-270:\cru) arc(90:0:\crd) -- (-\cd,0);
	
	\node[font=\large] at ({-\cd-\cru/2},0) {$\Omega_1$};
	\node[font=\large] at ({\cd+\cru/2},0) {$\Omega_2$};
	\node[font=\large] at (0,{0.5*(\cru+\crz)}) {$\Omega_0$};

\end{tikzpicture}
	
\end{document}


==> images/conv_psi/illustrations/two_semicircles.tex <==
\documentclass[crop,tikz,dvipsnames,
class=scrartcl,% underlying class which is loaded by standalone
headinclude,fontsize=10pt,% options used by typearea
]{standalone}

\usepackage{bm}
%\usepackage{../../mypackages}
\usepackage{../../../mycommands}

\storeareas\standalonelayout% save the standalone layout
\recalctypearea% recalculate the typearea layout
\edef\savedtextheight{\the\textheight}% save the text height of the typearea layout
\edef\savedtextwidth{\the\textwidth}% save the text width of the typearea layout
\standalonelayout% restore the standalone layout

\usepackage{../../../plot_options}

\begin{document}
	
\pgfmathsetmacro{\cd}{0.2}
\pgfmathsetmacro{\crz}{1.5}
\pgfmathsetmacro{\cru}{0.75}
\pgfmathsetmacro{\crd}{0.0}
\begin{tikzpicture}	
	%		\shade[even odd rule,ring shading={from myred1 at 1 to white at 3}] (0,0) circle (3) circle (1);
	%		\fill[myred1,draw=black,thick] (0,0) circle (3);
	%		\fill[cellinterior,draw=cellmembrane,thick] (0,0) circle (1);
	\fill[cellexterior,draw=black,thick] (0,0) circle (\crz);		
	
	\filldraw[fill=cellinterior,draw=cellmembrane,thick]
	(\cd,0) -- (\cd,{-\cru+\crd}) arc (180:270:\crd) arc(-90:90:\cru) arc(90:180:\crd) -- (\cd,0);
	
	\filldraw[fill=cellinterior,draw=cellmembrane,thick]
	(-\cd,0) -- (-\cd,{-\cru+\crd}) arc (0:-90:\crd) arc(-90:-270:\cru) arc(90:0:\crd) -- (-\cd,0);
	
	\node[font=\large] at ({-\cd-\cru/2},0) {$\Omega_1$};
	\node[font=\large] at ({\cd+\cru/2},0) {$\Omega_2$};
	\node[font=\large] at (0,{0.5*(\cru+\crz)}) {$\Omega_0$};

\end{tikzpicture}
	
\end{document}


==> images/conv_psi/plots/res_all.tex <==
\documentclass[crop,tikz,dvipsnames,
class=elsarticle,% underlying class which is loaded by standalone
]{standalone}
\usepackage{currfile}
\usepackage{bm}

\usepackage{\currfile ../../../mycommands}
\usepackage{\currfile ../../../plot_options}

\begin{document}
\begin{tikzpicture}%[scale=\plotimscale]

\pgfplotsset{
    log x ticks with fixed point/.style={
    xticklabel={
      \pgfkeys{/pgf/fpu=true}
      \pgfmathparse{exp(\tick)}%
      \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
      \pgfkeys{/pgf/fpu=false}
    }
  },
}

\begin{groupplot}[
    group style = {
        group size=2 by 2,
        %y descriptions at=edge left,
        horizontal sep=1.5cm,
        vertical sep=1.2cm,
        ylabels at = edge left,
    },
    grid = major,
    width = 7.5cm,
    height = 5.5cm,
    title style = {text width = 6cm},
    legend cell align=left,
    legend pos = south west,
    legend style={nodes={scale=0.8, transform shape}},
    legend style={draw=\legendboxdraw,fill=white,at={(0,0)}},
    ymode=log,xmode=log,
    %xtick = data,
    title style={anchor=north, yshift=4ex},
    %log x ticks with fixed point,
    every axis plot/.append style=
    {
        solid,
        line width=\plotlinewidth pt,
        mark size=\plotmarksizeu pt,
    },
    tick label style = {font=\footnotesize},
    ylabel = {Absolute Error},
    xmin=10,xmax=4e3,
]

%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={\subcaption{Single cell\label{fig:plot_conv_psi_a}}},xmin=3,xmax=40,log x ticks with fixed point,xtick = data]
%%%%%%%%%%%%%%%%%%%

\addplot[colorone,mark=\markone] table [x=n_dofs,y=err_trace,col sep=comma] {\currfiledir conv_test_1_mdom_0.csv};
\addlegendentry{$e_0$}
\addplot[colortwo,mark=\marktwo] table [x=n_dofs,y=err_deriv,col sep=comma] {\currfiledir conv_test_1_mdom_0.csv};
\addlegendentry{$e_1$}
\addplot[black,dashed,domain=4:23] {exp(-1.5*x)};
\addlegendentry{$e^{-1.5 M}$}

%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={\subcaption{Two coupled cells\label{fig:plot_conv_psi_b}}},xmax=1e3]
%%%%%%%%%%%%%%%%%%%

\addplot[color=colorone,mark=\markone] table [x=n_dofs,y=err_trace,col sep=comma] {\currfiledir conv_test_1_mdom_-1.csv};
\addlegendentry{$e_0$}

\addplot[color=colortwo,mark=\marktwo] table [x=n_dofs,y=err_deriv,col sep=comma] {\currfiledir conv_test_1_mdom_-1.csv};
\addlegendentry{$e_1$}

\addplot[black,dashed,domain=68:532] {0.4*(x^(-0.5))};
\addlegendentry{$\mathcal{O}(M^{-1/2})$}
\addplot[black,solid,domain=68:532] {6*(x^(-1.5))};
\addlegendentry{$\mathcal{O}(M^{-3/2})$}

%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={\subcaption{Two isolated non-smooth cells\label{fig:plot_conv_psi_c}}}]
%%%%%%%%%%%%%%%%%%%

\addplot[color=colorone,solid,line width=\plotlinewidth pt,mark=\markone,mark size=\plotmarksizeu pt] table [x=n_dofs,y=err_trace,col sep=comma] 
{\currfiledir conv_test_2_mdom_-2.csv}; \addlegendentry{$e_0$}
\addplot[color=colortwo,line width=\plotlinewidth pt,mark=\marktwo,mark size=\plotmarksized pt] table [x=n_dofs,y=err_deriv,col sep=comma] 
{\currfiledir conv_test_2_mdom_-2.csv}; \addlegendentry{$e_1$}
\addplot[black,dashed,domain=660:2704] {2*(x^(-0.5))} ; \addlegendentry{$\mathcal{O}(M^{-1/2})$}
\addplot[black,solid,domain=168:2704] {6e1*(x^(-1.5))} ; \addlegendentry{$\mathcal{O}(M^{-3/2})$}

%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={\subcaption{Two isolated smooth cells\label{fig:plot_conv_psi_d}}}]
%%%%%%%%%%%%%%%%%%%

\addplot[color=colorone,solid,line width=\plotlinewidth pt,mark=\markone,mark size=\plotmarksizeu pt] table [x=n_dofs,y=err_trace,col sep=comma] 
{\currfiledir conv_test_2_mdom_-5.csv}; \addlegendentry{$e_0$}
\addplot[color=colortwo,line width=\plotlinewidth pt,mark=\marktwo,mark size=\plotmarksized pt] table [x=n_dofs,y=err_deriv,col sep=comma] 
{\currfiledir conv_test_2_mdom_-5.csv}; \addlegendentry{$e_1$}
\addplot[black,dashed,domain=180:2704] {2e2*(x^(-1.5))} ; \addlegendentry{$\mathcal{O}(M^{-3/2})$}
\addplot[black,solid,domain=180:2704] {2e3*(x^(-2.5))} ; \addlegendentry{$\mathcal{O}(M^{-5/2})$}

\end{groupplot}

\end{tikzpicture}
	
\end{document}


==> images/dep_cv_on_area/CV_vs_amp.tex <==
\documentclass[crop,tikz,dvipsnames,
class=elsarticle,% underlying class which is loaded by standalone
]{standalone}
\usepackage{currfile}
\usepackage{bm}

\usepackage{\currfile ../../../mycommands}
\usepackage{\currfile ../../../plot_options}

\begin{document}
	
	\begin{tikzpicture}
		\begin{axis}[
			xlabel={$a$ [\um]},
			ylabel={CV [\si{\metre\per\second}]},
			label style={font=\normalsize},
			tick label style={font=\normalsize},
			legend image post style={scale=\legendmarkscale},
			xtick={0,1e-4,2e-4},
			xticklabels={0,1,2},
			scaled x ticks = false,
			width = 6.5cm,
			height = 5cm,
			grid = both,
			tick label style = {font=\footnotesize},
			try min ticks=5,
			]
			\addplot[color=colorone,solid,line width=\plotlinewidth pt,mark=\markone,mark size=\plotmarksizeu pt] table [x=trueamp,y=CV,col sep=comma] 
			{\currfiledir CV_vs_amp.csv};% \addlegendentry{$CV$}
%			\addplot[color=colortwo,solid,line width=\plotlinewidth pt,mark=\marktwo,mark size=\plotmarksizeu pt, mark repeat=10] table [x=k,y=CV,col sep=comma] 
%			{CV_theory.csv}; \addlegendentry{Theoretical $CV$}
		\end{axis}
	\end{tikzpicture}
	
\end{document}


==> images/dep_cv_on_area/CV_vs_freq.tex <==
\documentclass[crop,tikz,dvipsnames,
class=elsarticle,% underlying class which is loaded by standalone
]{standalone}
\usepackage{currfile}
\usepackage{bm}

\usepackage{\currfile ../../../mycommands}
\usepackage{\currfile ../../../plot_options}

\begin{document}	
	\begin{tikzpicture}
		\begin{axis}[height=\aspectratio*\plotsized,width=\plotsized,legend columns=1,legend style={draw=\legendboxdraw,fill=\legendboxfill,at={(0,0)},anchor=south west},legend cell align={left},
			xlabel={$k$}, ylabel={CV [\si{\metre\per\second}]},label style={font=\normalsize},tick label style={font=\normalsize},legend image post style={scale=\legendmarkscale},legend style={nodes={scale=\legendfontscale, transform shape}},
			width = 6.5cm,
			height = 5cm,
			grid = both,
			tick label style = {font=\footnotesize},
			%,ytick={0.5,0.55,0.6,0.65}
%			,ymin=0.65
%			,ymax=0.85
%			,xmin=5e-5,
%			,xmax=1e2
			]
			\addplot[color=colorone,solid,line width=\plotlinewidth pt,mark=\markone,mark size=\plotmarksizeu pt] table [x=freq,y=CV,col sep=comma] 
			{\currfiledir CV_vs_freq.csv};% \addlegendentry{$CV$}
%			\addplot[color=colortwo,solid,line width=\plotlinewidth pt,mark=\marktwo,mark size=\plotmarksizeu pt, mark repeat=10] table [x=k,y=CV,col sep=comma] 
%			{CV_theory.csv}; \addlegendentry{Theoretical $CV$}
		\end{axis}
	\end{tikzpicture}
	
\end{document}


==> images/dep_cv_on_area/intercalated_discs.tex <==
\documentclass[crop,tikz,dvipsnames,
class=scrartcl,% underlying class which is loaded by standalone
headinclude,fontsize=10pt,% options used by typearea
]{standalone}

\usepackage{bm}
%\usepackage{../../mypackages}
\usepackage{../../mycommands}

\storeareas\standalonelayout% save the standalone layout
\recalctypearea% recalculate the typearea layout
\edef\savedtextheight{\the\textheight}% save the text height of the typearea layout
\edef\savedtextwidth{\the\textwidth}% save the text width of the typearea layout
\standalonelayout% restore the standalone layout

\usepackage{../../plot_options}

\begin{document}
	\begin{tikzpicture}
		\begin{scope}[on background layer={color=cellinterior}]
			\fill (-2,0) rectangle (4,2);
		\end{scope}
	
		\draw[draw=cellmembrane, thick] (-2,2)--(4,2);
		\draw[draw=cellmembrane, thick] (-2,0)--(4,0);
		\draw [draw=cellmembrane, thick,  domain=0:1, samples=100] 
		plot ( {-1*(1)*(-1+cos(3*360*\x))}, {2*\x} );
		
%		\node[circle,draw=cellinterior, fill=cellinterior, inner sep=0pt,minimum size=6pt] (b) at (1,1.625) {};
		
		\draw[thick,black,<->] (1,1.5)--(2,1.5) ;
		\node [black] at (1.5,1.35) {$a$};
		\node [black] at (3,1.5) {{$k=3$}};
		
		\node [black] at (-1,0.5) {{$\Omega_i$}};
		\node [black] at (3,0.5) {{$\Omega_{i+1}$}};
				
	\end{tikzpicture}
\end{document}


==> images/dep_cv_on_cells_size/CV_vs_all.tex <==
\documentclass[crop,tikz,dvipsnames,
class=elsarticle,% underlying class which is loaded by standalone
]{standalone}
\usepackage{currfile}
\usepackage{bm}

\usepackage{\currfile ../../../mycommands}
\usepackage{\currfile ../../../plot_options}

\begin{document}
\begin{tikzpicture}

\pgfplotscreateplotcyclelist{mycolorlisttest}{%
color=colorone,mark=\markone\\
color=colortwo,mark=\marktwo\\
color=colorthree,mark=\markthree\\
color=colorfour,mark=\markfour\\
color=colorfive,mark=\markfive\\
color=colorsix,mark=\marksix\\
}

\pgfplotsset{
    log x ticks with fixed point/.style={
    xticklabel={
      \pgfkeys{/pgf/fpu=true}
      \pgfmathparse{exp(\tick)}%
      \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
      \pgfkeys{/pgf/fpu=false}
    }
  },
}

\begin{groupplot}[
    group style = {
        group size=3 by 1,
        horizontal sep=1cm,
        ylabels at = edge left,
%        y descriptions at=edge left,
    },
    grid = major,
    width = 5.8cm,
    height = 5.5cm,
    title style = {text width = 6cm},
    cycle list name = mycolorlisttest,
    legend cell align=left,
    legend pos = north west,
    %legend style={nodes={scale=0.8, transform shape}},
    %legend style={draw=\legendboxdraw,fill=white,at={(0,0)}},
    %xmode=log,
    title style={anchor=north, yshift=4ex},
    %log x ticks with fixed point,
    every axis plot/.append style=
    {
        solid,
        line width=\plotlinewidth pt,
        mark size=\plotmarksizeu pt,
    },
    tick label style = {font=\footnotesize},
    ylabel = {CV [\si{\meter\per\second}]},
    %ymin = 0, ymax = 3,
]

    %%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={\subcaption{\label{fig:cv_vs_cw}}},
        xlabel={Cell width $c_w$ [\um]},
    ]
    %%%%%%%%%%%%%%%%%%%

    \addplot+ table [x=cw_um,y=CV,col sep=comma] {\currfiledir CV_vs_cw.csv};

    %%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={\subcaption{\label{fig:cv_vs_cl}}},
        xlabel={Cell length $c_l$ [\um]},
    ]
    %%%%%%%%%%%%%%%%%%%
    
    \addplot+ table [x=cl_um,y=CV,col sep=comma] {\currfiledir CV_vs_cl.csv};

    %%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={\subcaption{\label{fig:cv_vs_clcw}}},
        xlabel={Cell area [\si{\micro\meter\squared}]},
        ymin = 0.4, ymax = 1,
    ]
    %%%%%%%%%%%%%%%%%%%
    
    \addplot+ table [x=area_um,y=CV,col sep=comma] {\currfiledir CV_vs_clcw.csv};

\end{groupplot}
\end{tikzpicture}
\end{document}



==> images/dep_cv_on_dtdx/CV_vs_dt_vs_dx.tex <==
\documentclass[crop,tikz,dvipsnames,class=elsarticle]{standalone}

\usepackage{currfile}
\usepackage{bm}
\usepackage{siunitx}
\usepackage{\currfiledir ../../mycommands}
\usepackage{\currfiledir ../../plot_options}

\begin{document}

\begin{tikzpicture}[font=\footnotesize]

\pgfplotscreateplotcyclelist{mycolorlisttest}{%
	color=colorone,mark=\markone\\
	color=colortwo,mark=\marktwo\\
	color=colorthree,mark=\markthree\\
	color=colorfour,mark=\markfour\\
	color=colorfive,mark=\markfive\\
	color=colorsix,mark=\marksix\\
}

\pgfplotsset{
    log x ticks with fixed point/.style={
    xticklabel={
      \pgfkeys{/pgf/fpu=true}
      \pgfmathparse{exp(\tick)}%
      \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
      \pgfkeys{/pgf/fpu=false}
    }
  },
}

\begin{groupplot}[
	group style = {
		group size=3 by 1,
		%y descriptions at=edge left,
		%horizontal sep=1.5cm,
		%vertical sep=1.2cm,
		%ylabels at = edge left,
	},
    every axis plot/.append style=
    {
        solid,
        line width=\plotlinewidth pt,
        mark size=\plotmarksizeu pt,
    },
	cycle list name = mycolorlisttest,
    width = 6.1cm,
	legend cell align=left,legend pos = south east,
    legend style={
		%nodes={scale=0.7, transform shape},
		font=\footnotesize,
		draw=\legendboxdraw,fill=white,at={(1,0)},
		anchor=south east},
	legend image post style={scale=0.7},
	title style={anchor=north, yshift=2ex},
	log x ticks with fixed point
]

\nextgroupplot[
	title = {CV relative error with sign},
	xlabel={$\Delta x\ [\um]$},
	ylabel={$\Delta t\ [\si{\micro\second}]$},
	ylabel shift={-7pt},
	%y label style={at={(0,1)},rotate=-90,anchor=south west},
	ymode = log, xmode = log,
	%xtick={1.3219,1.8219,2.3219,2.8219,3.3219,3.8219,4.3219},
	%xticklabels={$2.5$,$3.5$,$5$,$7$,$10$,$14$,$20$},
	%ytick = {-10.6439,-9.6439,-8.6439,-7.6439,-6.6439,-5.6439,-4.6439,-3.6439,-2.6439},
	%yticklabels = {$0.625$,$1.25$,$2.5$,$5$,$10$,$20$,$40$,$80$,$160$},
	ymin = 0.625, ymax = 160,
	xmin = 2.5, xmax = 20,
	xtick = {3,5,7,10,15},
	enlargelimits=false,
	axis on top=true,
	log ticks with fixed point,
	%colorbar,
	%grid=both,
]

\addplot graphics[xmin=2.5,xmax=20,ymin=0.625,ymax=160] {\currfiledir CVcontour};

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={CV relative error at fixed $\Delta x$},%xshift=0.5cm,
xlabel={$\Delta t$ [\si{\micro\second}]},
xtick={0.001,0.01,0.1},
xticklabels={1,10,100},
grid=both,xmode=log,ymode=log,ymax=1e-1,ymin=5e-5]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.5cm}$\Delta x\ [\um]$:}
\addplot+ table [x=dt,y=absCVerr_dG_1,col sep=comma] {\currfiledir CV_vs_dt.csv};
\addlegendentry{$2.5$}
\addplot+ table [x=dt,y=absCVerr_dG_3,col sep=comma] {\currfiledir CV_vs_dt.csv};
\addlegendentry{$5$}
\addplot+ table [x=dt,y=absCVerr_dG_5,col sep=comma] {\currfiledir CV_vs_dt.csv};
\addlegendentry{$10$}
\addplot+ table [x=dt,y=absCVerr_dG_7,col sep=comma] {\currfiledir CV_vs_dt.csv};
\addlegendentry{$20$}

%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={CV relative error at fixed $\Delta t$},
grid=both,xshift=-0.8cm,xlabel={$\Delta x$ [\si{\micro\metre}]},
xtick={2.5,3.5,5,7,10,14,20},
log ticks with fixed point,
yticklabels=\empty,xmode=log,ymode=log,ymax=1e-1,ymin=5e-5]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.5cm}$\Delta t\ [\si{\micro\second}]$:}
\addplot+ table [x=dx,y=absCVerr_dt_1,col sep=comma] {\currfiledir CV_vs_dx.csv}; 
\addlegendentry{$1.25$}
\addplot+ table [x=dx,y=absCVerr_dt_3,col sep=comma] {\currfiledir CV_vs_dx.csv}; 
\addlegendentry{$5$}
\addplot+ table [x=dx,y=absCVerr_dt_4,col sep=comma] {\currfiledir CV_vs_dx.csv}; 
\addlegendentry{$10$}
%\addplot+ table [x=dx,y=absCVerr_dt_5,col sep=comma] {\currfiledir CV_vs_dx.csv}; 
%\addlegendentry{$20$}
%\addplot+ table [x=dx,y=absCVerr_dt_6,col sep=comma] {\currfiledir CV_vs_dx.csv}; 
%\addlegendentry{$40$}
\addplot+ table [x=dx,y=absCVerr_dt_7,col sep=comma] {\currfiledir CV_vs_dx.csv}; 
\addlegendentry{$80$}


\end{groupplot}
\end{tikzpicture}

\end{document}

% \pgfplotsset{
% 	% you need at least this `compat' level or higher to use the below features
% 	compat=1.14,
% 	% define the "parula" colormap that was used to create the exported image
% 	% from Matlab
% 	% (borrowed from http://tex.stackexchange.com/a/336647/95441)
% 	colormap={parula}{
% 		rgb255=(53,42,135)
% 		rgb255=(15,92,221)
% 		rgb255=(18,125,216)
% 		rgb255=(7,156,207)
% 		rgb255=(21,177,180)
% 		rgb255=(89,189,140)
% 		rgb255=(165,190,107)
% 		rgb255=(225,185,82)
% 		rgb255=(252,206,46)
% 		rgb255=(249,251,14)
% 	},
% }
% \begin{document}
% 	\begin{tikzpicture}[scale=\plotimscale]
% 		\begin{axis}[height=\aspectratio*\plotsized,width=\plotsized,view={0}{90},colorbar,
% 			colorbar style={% modify the style of the colorbar a bit
% 				at={(1.05,0)},anchor=south west,
% 				scaled y ticks = false,
% %				ymax=0.02,
% 				point meta max=0.02, 
% %				point meta min=-0.1,
% %				ymin=-0.1,
% %				ytick={-0.1,-0.05,0},
% %				yticklabels={$-10\%$,$-5\%$,$0\%$}
% 				point meta min=-0.06,
% %				ymax=0.01,
% %				ymin=-0.055,
% 				ytick={-0.06,-0.04,-0.02,0,0.02},
% 				yticklabels={$-6\%$,$-4\%$,$-2\%$,$0\%$,$+2\%$}
% 			},
% 			title={$Err=(CV-CV^*)/CV^*$},
% 			title style={at={(axis description cs:0.5,0.95)}},
% 			%y label style={at={(axis description cs:-0.3,.5)}},
% 			xlabel={$\Delta x\ [\um]$},
% 			ylabel={$\Delta t\ [\ms]$},
% 			xtick={1.3219,1.8219,2.3219,2.8219,3.3219,3.8219,4.3219},
% 			xticklabels={$2.5$,$3.5$,$5$,$7$,$10$,$14$,$20$},
% 			ytick = {-10.6439,-9.6439,-8.6439,-7.6439,-6.6439,-5.6439,-4.6439,-3.6439,-2.6439},
% 			yticklabels = {$6.25\cdot 10^{-4}$,$1.25\cdot 10^{-3}$,$2.5\cdot 10^{-3}$,$5\cdot 10^{-3}$,$10^{-2}$,$2\cdot 10^{-2}$,$4\cdot 10^{-2}$,$8\cdot 10^{-2}$,$1.6\cdot 10^{-1}$},
% 			]
% 			\addplot3[contour filled={number = 10,labels={false}},mesh/cols=7,mesh/check=false
% 			] table[col sep=comma] {\currfiledir CV_vs_dt_vs_dx.csv};
% 		\end{axis}
% 	\end{tikzpicture}
% \end{document}

==> images/dep_cv_on_kappa_si/CV_all.tex <==
\documentclass[crop,tikz,dvipsnames,
class=elsarticle,% underlying class which is loaded by standalone
]{standalone}
\usepackage{currfile}
\usepackage{bm}

\usepackage{\currfile ../../../mycommands}
\usepackage{\currfile ../../../plot_options}

\begin{document}
\begin{tikzpicture}

\pgfplotscreateplotcyclelist{mycolorlisttest}{%
color=colorone,mark=\markone\\
color=colortwo,mark=\marktwo\\
color=colorthree,mark=\markthree\\
color=colorfour,mark=\markfour\\
color=colorfive,mark=\markfive\\
color=colorsix,mark=\marksix\\
}

\pgfplotsset{
    log x ticks with fixed point/.style={
    xticklabel={
      \pgfkeys{/pgf/fpu=true}
      \pgfmathparse{exp(\tick)}%
      \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
      \pgfkeys{/pgf/fpu=false}
    }
  },
}


\begin{groupplot}[
        group style = {
            group size=2 by 1,
            horizontal sep=1.5cm,
        },
        grid = major,
        width = 7.5cm,
        height = 5.5cm,
        title style = {text width = 6cm},
        cycle list name = mycolorlisttest,
        legend cell align=left,
        legend pos = north west,
        %legend style={nodes={scale=0.8, transform shape}},
        %legend style={draw=\legendboxdraw,fill=white,at={(0,0)}},
        xmode=log,
        title style={anchor=north, yshift=4ex},
        %log x ticks with fixed point,
        every axis plot/.append style=
        {
            solid,
            line width=\plotlinewidth pt,
            mark size=\plotmarksizeu pt,
        },
        tick label style = {font=\footnotesize},
        ylabel = {CV [\si{\meter\per\second}]},
    ]
    
    %%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={\subcaption{CV as function of permeability $\kappa$\label{fig:cv_vs_kappa}}},
        xlabel={$\kappa$ [\si{\milli\siemens\per\square\centi\metre}]},
    ]
    %%%%%%%%%%%%%%%%%%%
    
    \addplot+ table [x=k,y=CV,col sep=comma] {\currfiledir CVl_C_Rl_cl_100.csv};
    \addlegendentry{$c_l=\SI{100}{\um}$}
    \addplot+ table [x=k,y=CV,col sep=comma] {\currfiledir CVl_C_Rl_cl_50.csv};
    \addlegendentry{$c_l=\SI{50}{\um}$}

    %%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        title={\subcaption{CV as function of conductivity $\sigma_i$\label{fig:cv_vs_si}}},
        %xlabel={$\sigma_i$ [\si{\milli\siemens\per\centi\metre}]},
        %xtick = data, log x ticks with fixed point,
        extra x ticks = {3},
        extra x tick labels = {3},
        extra x tick style = {color=red,major grid style=red,},
    ]
    %%%%%%%%%%%%%%%%%%%
    
    \addplot+ table [x=si,y=CV,col sep=comma] {\currfiledir CVl_C_si_cl_100.csv};
    \addlegendentry{$c_l=\SI{100}{\um}$}
    \addplot+ table [x=si,y=CV,col sep=comma] {\currfiledir CVl_C_si_cl_50.csv};
    \addlegendentry{$c_l=\SI{50}{\um}$}

\end{groupplot}
\end{tikzpicture}
	
\end{document}


==> images/text/multi_cell.tex <==
\documentclass[crop,tikz,dvipsnames,
class=scrartcl,% underlying class which is loaded by standalone
headinclude,fontsize=10pt,% options used by typearea
]{standalone}

\usepackage{bm}
%\usepackage{../../mypackages}
\usepackage{../../mycommands}

\storeareas\standalonelayout% save the standalone layout
\recalctypearea% recalculate the typearea layout
\edef\savedtextheight{\the\textheight}% save the text height of the typearea layout
\edef\savedtextwidth{\the\textwidth}% save the text width of the typearea layout
\standalonelayout% restore the standalone layout

\usepackage{../../plot_options}

\begin{document}
	
	\tikzset{
		ring shading/.code args={from #1 at #2 to #3 at #4}{
			\def\colin{#1}
			\def\radin{#2}
			\def\colout{#3}
			\def\radout{#4}
			\pgfmathsetmacro{\proportion}{\radin/\radout}
			\pgfmathsetmacro{\outer}{.8818cm}
			\pgfmathsetmacro{\inner}{.8818cm*\proportion}
			\pgfmathsetmacro{\innerlow}{\inner-0.01pt}
			\pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
			{
				color(0pt)=(white);
				color(\innerlow)=(white);
				color(\inner)=(#1);
				color(\outer)=(#3)
			}
			\pgfkeysalso{/tikz/shading=ring}
		},
	}

\begin{tikzpicture}
	\fill[cellexterior,draw=black,thick] (5.5,1.1) ellipse (7.5 and 2.75);
	
	\draw [rounded corners,fill=cellinterior,draw=black] (-0.5,1.2)--(1.5,1.2)--(2,2.2)--(0,2.2)--cycle;
	\draw [rounded corners,fill=cellinterior,draw=cellmembrane] (0.5,0)--(2,0)--(2.5,1)--(1,1)--cycle;
	\draw [rounded corners,fill=cellinterior,draw=cellmembrane] (2,0)--(4.5,-0.5)--(5,0.5)--(4,0.5)--(5.5,1)--(6,2)--(4.5,2)--(2.5,1)--cycle;
	\draw [rounded corners,fill=cellinterior,draw=cellmembrane] (5.5,1)--(8,1)--(8.5,0.5)--(10,0.5)--(9.5,1)--(11,1)--(11.5,2)--(8.5,2)--(6,2)--cycle;
	\draw [rounded corners,fill=cellinterior,draw=cellmembrane] (4.5,-0.5)--(7,-0.5)--(7.5,0.5)--(5,0.5)--cycle;
	\draw [rounded corners,fill=cellinterior,draw=cellmembrane] (7,-0.5)--(10,-0.5)--(10.5,0.5)--(7.5,0.5)--cycle;
	
	\draw[very thick,colorgammaij] (5.55,1.1)--(5.95,1.9);
	\node[colorgammaij,font=\large] at (6.2,1.5) {$\Gamma_{43}$};
	
	\draw[very thick,colornormal,->] (9.5,2)--(9.5,2.5)  node[right,font=\large]  {$\bn_4$};
	\draw[very thick,colornormal,->] (3.5,1.5)--(3.75,1.0)  node[above right,font=\large]  {$\bne$};
	\draw[very thick,colornormal,->] (10.8033 ,-0.8445)--(10.9754,   -1.3140)  node[right,font=\large]  {$\bne$};
	
	\node[font=\large,black] at (5.5,3) {$\Omegae$};
	\node[font=\large,black] at (0.75,1.7) {$\Omega_1$};
	\node[font=\large,black] at (1.5,0.5) {$\Omega_2$};
	\node[font=\large,black] at (3,0.5) {$\Omega_3$};
	\node[font=\large,black] at (8,1.5) {$\Omega_4$};
	\node[font=\large,black] at (6,0) {$\Omega_5$};
	\node[font=\large,black] at (8.75,0) {$\Omega_6$};
	\node[font=\large,black] at (1.3,2.4) {$\Gamma_1$};
	\node[font=\large,black] at (-0.3,-1) {$\Sigma$};
\end{tikzpicture}
	
\end{document}


==> images/text/one_cell.tex <==
\documentclass[crop,tikz,dvipsnames,
class=elsarticle, % underlying class which is loaded by standalone
]{standalone}

\usepackage{currfile}
\usepackage{bm}
%\usepackage{../../mypackages}
\usepackage{\currfiledir ../../mycommands}

%\storeareas\standalonelayout% save the standalone layout
%\recalctypearea% recalculate the typearea layout
%\edef\savedtextheight{\the\textheight}% save the text height of the typearea layout
%\edef\savedtextwidth{\the\textwidth}% save the text width of the typearea layout
%\standalonelayout% restore the standalone layout

\usepackage{\currfiledir ../../plot_options}

\begin{document}
	
	\tikzset{
		ring shading/.code args={from #1 at #2 to #3 at #4}{
			\def\colin{#1}
			\def\radin{#2}
			\def\colout{#3}
			\def\radout{#4}
			\pgfmathsetmacro{\proportion}{\radin/\radout}
			\pgfmathsetmacro{\outer}{.8818cm}
			\pgfmathsetmacro{\inner}{.8818cm*\proportion}
			\pgfmathsetmacro{\innerlow}{\inner-0.01pt}
			\pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
			{
				color(0pt)=(white);
				color(\innerlow)=(white);
				color(\inner)=(#1);
				color(\outer)=(#3)
			}
			\pgfkeysalso{/tikz/shading=ring}
		},
	}

\begin{tikzpicture}	
	%		\shade[even odd rule,ring shading={from myred1 at 1 to white at 3}] (0,0) circle (3) circle (1);
	%		\fill[myred1,draw=black,thick] (0,0) circle (3);
	%		\fill[cellinterior,draw=cellmembrane,thick] (0,0) circle (1);
	\fill[cellexterior,draw=black,thick] (0,0) ellipse (2.5 and 1.75);
	\fill[cellinterior,draw=cellmembrane,thick] (0,0) ellipse (1.5 and 0.75);
	
	
	\draw[thick,->] (1.5,0) -- (2,0) node[above,font=\large]  {$\bn_1$};
	\draw[thick,->] (1.5,0) -- (1,0) node[above,font=\large]  {$\bne$};
	\draw[thick,->] (-1.7678,    1.2374) -- (-2.0545,    1.6471) node[above,font=\large]  {$\bne$};
	
	
	\node[font=\large] at (0,0) {$\Omega_1$};
	\node[font=\large] at (-2,0) {$\Omega_0$};
	\node[font=\large] at (0.8,-0.95) {$\Gammam$};
	\node[font=\large] at (2.1,1.3) {$\Sigma$};
	%		\node[font=\large,anchor=north west] at (2.1,-2.1) {$\Sigma$};
\end{tikzpicture}
	
\end{document}

